M^3-Bench: Multi-Modal, Multi-Hop, Multi-Threaded Tool-Using MLLM Agent Benchmark

We present M^3-Bench, the first benchmark for evaluating multimodal tool use under the Model Context Protocol. The benchmark targets realistic, multi-hop and multi-threaded workflows that require visual grounding and textual reasoning, cross-tool dependencies, and persistence of intermediate resources across steps. We introduce a similarity-driven alignment that serializes each tool call, embeds signatures with a sentence encoder, and performs similarity-bucketed Hungarian matching to obtain auditable one-to-one correspondences. On top of this alignment, we report interpretable metrics that decouple semantic fidelity from workflow consistency. The benchmark spans 28 servers with 231 tools, and provides standardized trajectories curated through an Executor & Judge pipeline with human verification; an auxiliary four large language models (LLMs) judge ensemble reports end-task Task Completion and information grounding. Evaluations of representative state-of-the-art Multimodal LLMs (MLLMs) reveal persistent gaps in multimodal MCP tool use, particularly in argument fidelity and structure consistency, underscoring the need for methods that jointly reason over images, text, and tool graphs. Our Benchmark's anonymous repository is at https://github.com/EtaYang10th/Open-M3-Bench

==> (inline-0) <==
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(0) Task: Items Price}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.386 & 0.247 & 0.079 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.303 & 0.388 & 0.086 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.200 & 0.100 & 0.190 & 0.067 & 0.000 & 0.200 & 0.501 & 0.378 & 0.204 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.264 & 0.248 & 0.239 & 0.236 & 0.000 & 0.264 & 0.325 & 0.298 & 0.234 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.217 & 0.400 & 0.177 & 0.217 & 0.000 & 0.217 & 0.359 & 0.292 & 0.235 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.327 & 0.114 & 0.268 & 0.275 & 0.000 & 0.329 & 0.356 & 0.322 & 0.249 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.360 & 0.189 & 0.250 & 0.360 & 0.000 & 0.360 & 0.487 & 0.427 & 0.304 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.400 & 0.264 & 0.286 & 0.400 & 0.000 & 0.400 & 0.498 & 0.443 & 0.337 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.400 & 0.260 & 0.304 & 0.400 & 0.000 & 0.400 & 0.535 & 0.451 & 0.344 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.400 & 0.193 & 0.390 & 0.300 & 0.000 & 0.400 & 0.571 & 0.566 & 0.353 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.400 & 0.167 & 0.387 & 0.400 & 0.000 & 0.400 & 0.640 & 0.603 & 0.375 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.550 & 0.492 & 0.535 & 0.550 & 0.000 & 0.550 & 0.502 & 0.478 & 0.457 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.700 & 0.207 & 0.496 & 0.700 & 0.000 & 0.700 & 0.606 & 0.530 & 0.492 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(1)Task: Attraction}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.167 & 0.067 & 0.135 & 0.111 & 0.000 & 0.167 & 0.285 & 0.130 & 0.133 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.133 & 0.031 & 0.118 & 0.067 & 0.000 & 0.133 & 0.303 & 0.388 & 0.147 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.333 & 0.049 & 0.249 & 0.333 & 0.000 & 0.333 & 0.367 & 0.335 & 0.250 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.278 & 0.403 & 0.257 & 0.278 & 0.000 & 0.278 & 0.501 & 0.378 & 0.296 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.444 & 0.232 & 0.400 & 0.389 & 0.000 & 0.444 & 0.325 & 0.298 & 0.317 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.333 & 0.177 & 0.329 & 0.333 & 0.000 & 0.333 & 0.571 & 0.566 & 0.330 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.389 & 0.390 & 0.385 & 0.389 & 0.000 & 0.389 & 0.502 & 0.478 & 0.365 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.500 & 0.200 & 0.462 & 0.361 & 0.000 & 0.500 & 0.498 & 0.443 & 0.371 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.500 & 0.500 & 0.402 & 0.500 & 0.000 & 0.500 & 0.359 & 0.292 & 0.382 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.489 & 0.443 & 0.430 & 0.506 & 0.000 & 0.399 & 0.518 & 0.433 & 0.402 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.444 & 0.272 & 0.417 & 0.444 & 0.000 & 0.444 & 0.640 & 0.603 & 0.408 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.667 & 0.833 & 0.573 & 0.667 & 0.000 & 0.667 & 0.386 & 0.247 & 0.505 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.611 & 0.526 & 0.565 & 0.611 & 0.000 & 0.611 & 0.606 & 0.530 & 0.508 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.778 & 0.611 & 0.609 & 0.500 & 0.000 & 0.778 & 0.487 & 0.427 & 0.524 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(2) Task: Movies}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.111 & 0.200 & 0.082 & 0.111 & 0.000 & 0.111 & 0.325 & 0.298 & 0.155 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.200 & 0.267 & 0.169 & 0.133 & 0.000 & 0.200 & 0.303 & 0.388 & 0.207 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.333 & 0.500 & 0.244 & 0.333 & 0.250 & 0.006 & 0.386 & 0.247 & 0.287 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.250 & 0.417 & 0.196 & 0.250 & 0.125 & 0.083 & 0.535 & 0.451 & 0.288 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.333 & 0.398 & 0.258 & 0.333 & 0.000 & 0.333 & 0.367 & 0.335 & 0.295 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.278 & 0.306 & 0.263 & 0.278 & 0.000 & 0.278 & 0.502 & 0.478 & 0.298 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.389 & 0.344 & 0.374 & 0.389 & 0.000 & 0.389 & 0.571 & 0.566 & 0.378 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.444 & 0.667 & 0.351 & 0.444 & 0.250 & 0.444 & 0.498 & 0.443 & 0.443 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.611 & 0.369 & 0.470 & 0.500 & 0.500 & 0.611 & 0.359 & 0.292 & 0.464 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.556 & 0.522 & 0.401 & 0.556 & 0.333 & 0.556 & 0.487 & 0.427 & 0.480 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.611 & 0.792 & 0.513 & 0.556 & 0.500 & 0.611 & 0.501 & 0.378 & 0.558 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.722 & 0.607 & 0.579 & 0.667 & 0.583 & 0.722 & 0.606 & 0.530 & 0.627 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.889 & 0.519 & 0.849 & 0.833 & 0.667 & 0.249 & 0.640 & 0.603 & 0.656 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(3) Task: Vision Research}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.029 & 0.067 & 0.027 & 0.029 & 0.000 & 0.029 & 0.386 & 0.247 & 0.102 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.204 & 0.137 & 0.182 & 0.176 & 0.018 & 0.204 & 0.325 & 0.298 & 0.193 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.211 & 0.093 & 0.198 & 0.211 & 0.029 & 0.211 & 0.367 & 0.335 & 0.207 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.167 & 0.053 & 0.153 & 0.139 & 0.000 & 0.167 & 0.502 & 0.478 & 0.208 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.167 & 0.082 & 0.159 & 0.167 & 0.000 & 0.167 & 0.471 & 0.466 & 0.210 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.167 & 0.115 & 0.159 & 0.167 & 0.000 & 0.167 & 0.640 & 0.603 & 0.252 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.167 & 0.793 & 0.155 & 0.167 & 0.000 & 0.167 & 0.359 & 0.292 & 0.263 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.290 & 0.258 & 0.267 & 0.269 & 0.061 & 0.290 & 0.501 & 0.378 & 0.289 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.291 & 0.258 & 0.270 & 0.291 & 0.079 & 0.291 & 0.535 & 0.451 & 0.308 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.265 & 0.510 & 0.246 & 0.245 & 0.056 & 0.265 & 0.498 & 0.443 & 0.316 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.363 & 0.538 & 0.318 & 0.363 & 0.112 & 0.363 & 0.606 & 0.530 & 0.399 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.486 & 0.675 & 0.414 & 0.437 & 0.214 & 0.486 & 0.487 & 0.427 & 0.453 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.600 & 0.500 & 0.550 & 0.600 & 0.250 & 0.600 & 0.303 & 0.388 & 0.474 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(4) Task: Camping}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.015 & 0.029 & 0.013 & 0.015 & 0.000 & 0.010 & 0.262 & 0.118 & 0.058 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.042 & 0.083 & 0.040 & 0.042 & 0.013 & 0.003 & 0.316 & 0.259 & 0.100 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.162 & 0.093 & 0.147 & 0.152 & 0.041 & 0.090 & 0.279 & 0.353 & 0.165 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.254 & 0.207 & 0.223 & 0.254 & 0.131 & 0.099 & 0.319 & 0.292 & 0.222 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.219 & 0.608 & 0.195 & 0.231 & 0.099 & 0.087 & 0.379 & 0.224 & 0.255 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.417 & 0.223 & 0.382 & 0.347 & 0.128 & 0.233 & 0.337 & 0.305 & 0.296 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.341 & 0.362 & 0.315 & 0.258 & 0.178 & 0.217 & 0.496 & 0.449 & 0.327 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.390 & 0.455 & 0.363 & 0.345 & 0.229 & 0.232 & 0.461 & 0.344 & 0.352 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.433 & 0.181 & 0.427 & 0.403 & 0.238 & 0.269 & 0.502 & 0.478 & 0.366 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.446 & 0.490 & 0.419 & 0.431 & 0.243 & 0.142 & 0.487 & 0.427 & 0.386 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.449 & 0.458 & 0.416 & 0.472 & 0.238 & 0.206 & 0.492 & 0.410 & 0.393 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.520 & 0.391 & 0.486 & 0.499 & 0.369 & 0.347 & 0.606 & 0.530 & 0.469 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.562 & 0.382 & 0.547 & 0.488 & 0.356 & 0.326 & 0.616 & 0.594 & 0.484 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.583 & 0.374 & 0.573 & 0.562 & 0.402 & 0.342 & 0.571 & 0.566 & 0.497 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(5) Task: Fish}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.018 & 0.091 & 0.013 & 0.018 & 0.000 & 0.018 & 0.285 & 0.130 & 0.072 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.061 & 0.028 & 0.052 & 0.045 & 0.035 & 0.041 & 0.325 & 0.298 & 0.111 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.050 & 0.125 & 0.032 & 0.050 & 0.000 & 0.050 & 0.303 & 0.388 & 0.125 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.160 & 0.137 & 0.139 & 0.160 & 0.100 & 0.021 & 0.386 & 0.247 & 0.169 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.179 & 0.094 & 0.154 & 0.161 & 0.051 & 0.123 & 0.359 & 0.292 & 0.176 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.164 & 0.035 & 0.152 & 0.164 & 0.010 & 0.127 & 0.502 & 0.478 & 0.204 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.317 & 0.220 & 0.276 & 0.317 & 0.097 & 0.043 & 0.535 & 0.451 & 0.282 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.400 & 0.135 & 0.339 & 0.367 & 0.210 & 0.198 & 0.367 & 0.335 & 0.294 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.327 & 0.213 & 0.286 & 0.312 & 0.111 & 0.216 & 0.498 & 0.443 & 0.301 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.376 & 0.218 & 0.318 & 0.345 & 0.132 & 0.174 & 0.501 & 0.378 & 0.305 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.315 & 0.078 & 0.302 & 0.315 & 0.091 & 0.279 & 0.571 & 0.566 & 0.315 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.533 & 0.299 & 0.418 & 0.418 & 0.260 & 0.464 & 0.487 & 0.427 & 0.413 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.552 & 0.134 & 0.508 & 0.506 & 0.162 & 0.327 & 0.640 & 0.603 & 0.429 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.630 & 0.346 & 0.550 & 0.512 & 0.259 & 0.272 & 0.606 & 0.530 & 0.463 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(6) Task: Drug}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.011 & 0.125 & 0.007 & 0.011 & 0.000 & 0.011 & 0.285 & 0.130 & 0.073 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.055 & 0.333 & 0.048 & 0.055 & 0.003 & 0.030 & 0.359 & 0.292 & 0.147 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.111 & 0.204 & 0.087 & 0.082 & 0.009 & 0.051 & 0.303 & 0.388 & 0.155 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.106 & 0.189 & 0.095 & 0.055 & 0.003 & 0.106 & 0.498 & 0.443 & 0.187 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.171 & 0.338 & 0.149 & 0.154 & 0.016 & 0.110 & 0.386 & 0.247 & 0.196 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.143 & 0.247 & 0.126 & 0.143 & 0.046 & 0.053 & 0.501 & 0.378 & 0.204 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.208 & 0.479 & 0.171 & 0.157 & 0.028 & 0.010 & 0.325 & 0.298 & 0.210 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.116 & 0.343 & 0.109 & 0.116 & 0.001 & 0.103 & 0.487 & 0.427 & 0.213 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.144 & 0.357 & 0.136 & 0.130 & 0.003 & 0.121 & 0.502 & 0.478 & 0.234 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.155 & 0.258 & 0.147 & 0.135 & 0.003 & 0.133 & 0.606 & 0.530 & 0.246 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.204 & 0.213 & 0.196 & 0.137 & 0.026 & 0.177 & 0.571 & 0.566 & 0.261 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.276 & 0.422 & 0.250 & 0.276 & 0.045 & 0.234 & 0.535 & 0.451 & 0.311 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.439 & 0.594 & 0.367 & 0.199 & 0.082 & 0.207 & 0.367 & 0.335 & 0.324 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.382 & 0.440 & 0.361 & 0.351 & 0.101 & 0.289 & 0.640 & 0.603 & 0.396 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(7) Task: Hazard}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.386 & 0.247 & 0.079 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.143 & 0.160 & 0.110 & 0.127 & 0.008 & 0.143 & 0.359 & 0.292 & 0.168 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.163 & 0.045 & 0.138 & 0.139 & 0.020 & 0.163 & 0.303 & 0.388 & 0.170 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.124 & 0.021 & 0.118 & 0.124 & 0.016 & 0.124 & 0.502 & 0.478 & 0.189 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.205 & 0.123 & 0.170 & 0.185 & 0.018 & 0.164 & 0.367 & 0.335 & 0.196 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.278 & 0.239 & 0.219 & 0.259 & 0.091 & 0.049 & 0.325 & 0.298 & 0.220 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.148 & 0.077 & 0.139 & 0.130 & 0.040 & 0.101 & 0.571 & 0.566 & 0.221 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.421 & 0.410 & 0.356 & 0.402 & 0.141 & 0.263 & 0.501 & 0.378 & 0.359 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.519 & 0.333 & 0.436 & 0.500 & 0.310 & 0.259 & 0.498 & 0.443 & 0.412 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.608 & 0.280 & 0.499 & 0.571 & 0.245 & 0.364 & 0.606 & 0.530 & 0.463 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.656 & 0.321 & 0.556 & 0.638 & 0.386 & 0.193 & 0.535 & 0.451 & 0.467 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.714 & 0.442 & 0.565 & 0.698 & 0.395 & 0.192 & 0.487 & 0.427 & 0.490 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.802 & 0.251 & 0.695 & 0.733 & 0.317 & 0.328 & 0.640 & 0.603 & 0.546 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(8) Food Reddit Wiki Excel}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.006 & 0.017 & 0.005 & 0.006 & 0.000 & 0.006 & 0.386 & 0.247 & 0.084 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.171 & 0.032 & 0.156 & 0.135 & 0.057 & 0.103 & 0.303 & 0.388 & 0.168 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.163 & 0.168 & 0.143 & 0.128 & 0.029 & 0.163 & 0.359 & 0.292 & 0.181 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.378 & 0.104 & 0.373 & 0.206 & 0.000 & 0.378 & 0.502 & 0.478 & 0.302 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.476 & 0.488 & 0.446 & 0.311 & 0.000 & 0.476 & 0.367 & 0.335 & 0.362 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.525 & 0.556 & 0.476 & 0.351 & 0.000 & 0.525 & 0.325 & 0.298 & 0.382 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.562 & 0.322 & 0.553 & 0.290 & 0.054 & 0.539 & 0.571 & 0.566 & 0.432 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.599 & 0.496 & 0.544 & 0.298 & 0.229 & 0.589 & 0.498 & 0.443 & 0.462 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.636 & 0.460 & 0.571 & 0.378 & 0.290 & 0.549 & 0.501 & 0.378 & 0.470 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.634 & 0.674 & 0.574 & 0.634 & 0.229 & 0.448 & 0.535 & 0.451 & 0.522 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.685 & 0.639 & 0.635 & 0.389 & 0.113 & 0.685 & 0.606 & 0.530 & 0.535 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.765 & 0.416 & 0.708 & 0.379 & 0.175 & 0.765 & 0.640 & 0.603 & 0.556 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.752 & 0.622 & 0.645 & 0.656 & 0.386 & 0.737 & 0.487 & 0.427 & 0.589 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(10) Task: Barcode Lookup}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.359 & 0.292 & 0.081 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.083 & 0.033 & 0.083 & 0.083 & 0.000 & 0.083 & 0.501 & 0.378 & 0.156 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.200 & 0.225 & 0.187 & 0.200 & 0.000 & 0.200 & 0.303 & 0.388 & 0.213 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.250 & 0.417 & 0.230 & 0.250 & 0.000 & 0.250 & 0.386 & 0.247 & 0.254 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.333 & 0.417 & 0.333 & 0.333 & 0.000 & 0.333 & 0.571 & 0.566 & 0.361 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.417 & 0.750 & 0.384 & 0.417 & 0.000 & 0.417 & 0.325 & 0.298 & 0.376 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.500 & 0.667 & 0.484 & 0.500 & 0.000 & 0.500 & 0.502 & 0.478 & 0.454 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.667 & 0.756 & 0.593 & 0.667 & 0.333 & 0.503 & 0.367 & 0.335 & 0.528 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.667 & 0.625 & 0.625 & 0.583 & 0.167 & 0.667 & 0.535 & 0.451 & 0.540 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.917 & 0.806 & 0.880 & 0.833 & 0.667 & 0.752 & 0.640 & 0.603 & 0.762 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.917 & 1.000 & 0.878 & 0.833 & 0.667 & 0.917 & 0.498 & 0.443 & 0.769 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.917 & 0.861 & 0.826 & 0.833 & 0.667 & 0.917 & 0.606 & 0.530 & 0.770 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 1.000 & 1.000 & 0.962 & 0.917 & 0.833 & 1.000 & 0.487 & 0.427 & 0.828 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(11) Biology Cut}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.359 & 0.292 & 0.081 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.024 & 0.056 & 0.024 & 0.024 & 0.000 & 0.024 & 0.325 & 0.298 & 0.097 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.125 & 0.028 & 0.117 & 0.125 & 0.000 & 0.125 & 0.285 & 0.130 & 0.117 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.502 & 0.478 & 0.123 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.571 & 0.566 & 0.142 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.400 & 0.118 & 0.375 & 0.200 & 0.000 & 0.400 & 0.303 & 0.388 & 0.273 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.318 & 0.443 & 0.304 & 0.318 & 0.000 & 0.318 & 0.386 & 0.247 & 0.292 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.389 & 0.400 & 0.362 & 0.389 & 0.000 & 0.389 & 0.367 & 0.335 & 0.329 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.425 & 0.345 & 0.390 & 0.363 & 0.167 & 0.425 & 0.487 & 0.427 & 0.379 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.743 & 0.262 & 0.698 & 0.391 & 0.000 & 0.743 & 0.501 & 0.378 & 0.464 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.476 & 0.735 & 0.429 & 0.476 & 0.000 & 0.476 & 0.606 & 0.530 & 0.466 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.693 & 0.538 & 0.665 & 0.693 & 0.167 & 0.693 & 0.535 & 0.451 & 0.554 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.575 & 0.739 & 0.549 & 0.575 & 0.500 & 0.575 & 0.498 & 0.443 & 0.557 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.958 & 0.939 & 0.919 & 0.958 & 0.833 & 0.958 & 0.640 & 0.603 & 0.851 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(12) Fruit Cal}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.282 & 0.128 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.071 & 0.034 & 0.045 & 0.069 & 0.007 & 0.069 & 0.324 & 0.298 & 0.115 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.113 & 0.059 & 0.089 & 0.110 & 0.011 & 0.110 & 0.301 & 0.388 & 0.147 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.095 & 0.038 & 0.084 & 0.093 & 0.009 & 0.093 & 0.604 & 0.530 & 0.193 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.207 & 0.268 & 0.167 & 0.202 & 0.020 & 0.202 & 0.381 & 0.247 & 0.212 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.225 & 0.127 & 0.194 & 0.219 & 0.022 & 0.220 & 0.362 & 0.335 & 0.213 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.164 & 0.271 & 0.148 & 0.160 & 0.016 & 0.160 & 0.497 & 0.378 & 0.224 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.164 & 0.160 & 0.157 & 0.160 & 0.016 & 0.160 & 0.567 & 0.566 & 0.244 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.307 & 0.082 & 0.290 & 0.172 & 0.017 & 0.303 & 0.498 & 0.478 & 0.268 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.293 & 0.476 & 0.272 & 0.286 & 0.029 & 0.286 & 0.528 & 0.451 & 0.328 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.360 & 0.462 & 0.307 & 0.309 & 0.031 & 0.352 & 0.480 & 0.427 & 0.341 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.488 & 0.256 & 0.430 & 0.441 & 0.045 & 0.477 & 0.348 & 0.292 & 0.347 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.460 & 0.952 & 0.416 & 0.448 & 0.046 & 0.449 & 0.487 & 0.443 & 0.463 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.481 & 0.782 & 0.427 & 0.400 & 0.041 & 0.471 & 0.630 & 0.603 & 0.479 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(13) Medical}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.036 & 0.031 & 0.035 & 0.036 & 0.000 & 0.036 & 0.303 & 0.388 & 0.108 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.152 & 0.472 & 0.119 & 0.152 & 0.026 & 0.091 & 0.386 & 0.247 & 0.206 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.199 & 0.361 & 0.147 & 0.158 & 0.023 & 0.161 & 0.325 & 0.298 & 0.209 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.265 & 0.242 & 0.227 & 0.223 & 0.053 & 0.189 & 0.359 & 0.292 & 0.231 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.215 & 0.444 & 0.198 & 0.215 & 0.053 & 0.215 & 0.498 & 0.443 & 0.285 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.396 & 0.318 & 0.332 & 0.233 & 0.108 & 0.279 & 0.367 & 0.335 & 0.296 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.223 & 0.647 & 0.201 & 0.223 & 0.093 & 0.223 & 0.501 & 0.378 & 0.311 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.332 & 0.506 & 0.296 & 0.332 & 0.095 & 0.275 & 0.487 & 0.427 & 0.344 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.350 & 0.534 & 0.314 & 0.350 & 0.133 & 0.181 & 0.535 & 0.451 & 0.356 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.462 & 0.382 & 0.402 & 0.414 & 0.275 & 0.170 & 0.640 & 0.603 & 0.418 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.528 & 0.317 & 0.515 & 0.463 & 0.153 & 0.447 & 0.502 & 0.478 & 0.425 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.636 & 0.506 & 0.620 & 0.550 & 0.407 & 0.254 & 0.571 & 0.566 & 0.514 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.568 & 0.466 & 0.506 & 0.544 & 0.418 & 0.492 & 0.606 & 0.530 & 0.516 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(14) QR Attraction}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.019 & 0.034 & 0.016 & 0.020 & 0.000 & 0.023 & 0.270 & 0.122 & 0.063 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.136 & 0.050 & 0.136 & 0.136 & 0.000 & 0.136 & 0.502 & 0.478 & 0.197 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.214 & 0.236 & 0.168 & 0.214 & 0.000 & 0.214 & 0.319 & 0.292 & 0.207 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.280 & 0.302 & 0.220 & 0.280 & 0.022 & 0.280 & 0.303 & 0.388 & 0.259 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.285 & 0.717 & 0.237 & 0.322 & 0.118 & 0.190 & 0.390 & 0.231 & 0.311 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.364 & 0.202 & 0.363 & 0.364 & 0.103 & 0.364 & 0.571 & 0.566 & 0.362 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.421 & 0.322 & 0.353 & 0.421 & 0.190 & 0.336 & 0.535 & 0.451 & 0.379 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.571 & 0.204 & 0.479 & 0.543 & 0.221 & 0.442 & 0.385 & 0.354 & 0.400 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.493 & 0.612 & 0.420 & 0.493 & 0.262 & 0.411 & 0.316 & 0.259 & 0.408 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.571 & 0.405 & 0.516 & 0.543 & 0.268 & 0.542 & 0.616 & 0.594 & 0.507 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.757 & 0.491 & 0.672 & 0.729 & 0.556 & 0.757 & 0.496 & 0.449 & 0.613 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.757 & 0.738 & 0.671 & 0.729 & 0.516 & 0.757 & 0.501 & 0.378 & 0.631 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.829 & 0.485 & 0.745 & 0.800 & 0.651 & 0.794 & 0.487 & 0.427 & 0.652 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.829 & 0.686 & 0.748 & 0.800 & 0.651 & 0.829 & 0.606 & 0.530 & 0.710 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(9) Task: MedExcel}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.004 & 0.009 & 0.003 & 0.005 & 0.000 & 0.005 & 0.266 & 0.121 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.036 & 0.013 & 0.027 & 0.036 & 0.000 & 0.036 & 0.316 & 0.259 & 0.090 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.071 & 0.029 & 0.049 & 0.071 & 0.000 & 0.071 & 0.319 & 0.292 & 0.113 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.050 & 0.021 & 0.043 & 0.050 & 0.000 & 0.020 & 0.402 & 0.378 & 0.121 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.067 & 0.189 & 0.052 & 0.079 & 0.006 & 0.044 & 0.385 & 0.229 & 0.131 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.071 & 0.041 & 0.059 & 0.071 & 0.000 & 0.071 & 0.471 & 0.466 & 0.156 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.118 & 0.141 & 0.097 & 0.118 & 0.013 & 0.117 & 0.468 & 0.351 & 0.178 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.107 & 0.086 & 0.085 & 0.107 & 0.000 & 0.107 & 0.496 & 0.449 & 0.180 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.071 & 0.057 & 0.060 & 0.071 & 0.000 & 0.071 & 0.606 & 0.530 & 0.183 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.136 & 0.142 & 0.111 & 0.161 & 0.013 & 0.104 & 0.500 & 0.419 & 0.198 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.143 & 0.114 & 0.115 & 0.143 & 0.024 & 0.143 & 0.487 & 0.427 & 0.200 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.179 & 0.095 & 0.150 & 0.179 & 0.024 & 0.107 & 0.616 & 0.594 & 0.243 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.250 & 0.351 & 0.204 & 0.250 & 0.033 & 0.250 & 0.303 & 0.388 & 0.254 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.333 & 0.104 & 0.283 & 0.333 & 0.056 & 0.333 & 0.385 & 0.354 & 0.273 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(15) Task: Routine}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.285 & 0.130 & 0.052 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.081 & 0.327 & 0.066 & 0.081 & 0.000 & 0.081 & 0.316 & 0.259 & 0.152 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.115 & 0.238 & 0.098 & 0.115 & 0.000 & 0.115 & 0.385 & 0.354 & 0.177 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.162 & 0.162 & 0.132 & 0.162 & 0.031 & 0.106 & 0.303 & 0.388 & 0.181 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.239 & 0.417 & 0.195 & 0.194 & 0.029 & 0.191 & 0.319 & 0.292 & 0.234 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.105 & 0.714 & 0.086 & 0.105 & 0.000 & 0.105 & 0.501 & 0.378 & 0.249 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.190 & 0.311 & 0.168 & 0.190 & 0.029 & 0.142 & 0.535 & 0.451 & 0.252 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.258 & 0.732 & 0.226 & 0.258 & 0.143 & 0.131 & 0.386 & 0.247 & 0.297 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.452 & 0.202 & 0.432 & 0.343 & 0.201 & 0.416 & 0.502 & 0.478 & 0.378 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.475 & 0.566 & 0.419 & 0.261 & 0.171 & 0.475 & 0.496 & 0.449 & 0.414 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.341 & 0.761 & 0.297 & 0.341 & 0.143 & 0.341 & 0.606 & 0.530 & 0.420 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.447 & 0.929 & 0.396 & 0.447 & 0.221 & 0.369 & 0.487 & 0.427 & 0.465 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.635 & 0.344 & 0.614 & 0.537 & 0.370 & 0.446 & 0.571 & 0.566 & 0.510 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.613 & 0.422 & 0.565 & 0.359 & 0.462 & 0.538 & 0.616 & 0.594 & 0.521 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(16) Task: Biology Chain}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.011 & 0.050 & 0.011 & 0.011 & 0.000 & 0.011 & 0.285 & 0.130 & 0.064 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.117 & 0.051 & 0.091 & 0.117 & 0.015 & 0.051 & 0.303 & 0.388 & 0.142 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.049 & 0.063 & 0.048 & 0.049 & 0.000 & 0.049 & 0.502 & 0.478 & 0.155 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.150 & 0.202 & 0.130 & 0.150 & 0.035 & 0.026 & 0.316 & 0.259 & 0.158 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.090 & 0.375 & 0.068 & 0.090 & 0.009 & 0.058 & 0.319 & 0.292 & 0.163 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.071 & 0.031 & 0.071 & 0.036 & 0.000 & 0.071 & 0.571 & 0.566 & 0.177 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.318 & 0.367 & 0.268 & 0.293 & 0.098 & 0.183 & 0.385 & 0.354 & 0.283 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.375 & 0.683 & 0.294 & 0.375 & 0.156 & 0.150 & 0.386 & 0.247 & 0.333 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.329 & 0.681 & 0.289 & 0.294 & 0.051 & 0.214 & 0.501 & 0.378 & 0.342 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.360 & 0.651 & 0.287 & 0.335 & 0.104 & 0.290 & 0.487 & 0.427 & 0.368 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.457 & 0.486 & 0.363 & 0.363 & 0.171 & 0.321 & 0.496 & 0.449 & 0.388 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.454 & 0.547 & 0.381 & 0.417 & 0.189 & 0.158 & 0.535 & 0.451 & 0.391 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.411 & 0.663 & 0.334 & 0.380 & 0.155 & 0.342 & 0.606 & 0.530 & 0.428 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.810 & 0.284 & 0.677 & 0.633 & 0.466 & 0.430 & 0.616 & 0.594 & 0.564 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(17) Task: Generate PowerPoint}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.024 & 0.026 & 0.020 & 0.024 & 0.000 & 0.023 & 0.270 & 0.122 & 0.064 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.200 & 0.057 & 0.164 & 0.200 & 0.083 & 0.103 & 0.303 & 0.388 & 0.187 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.210 & 0.083 & 0.176 & 0.210 & 0.048 & 0.210 & 0.316 & 0.259 & 0.189 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.136 & 0.054 & 0.134 & 0.136 & 0.009 & 0.086 & 0.502 & 0.478 & 0.192 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.200 & 0.094 & 0.196 & 0.200 & 0.026 & 0.159 & 0.571 & 0.566 & 0.252 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.350 & 0.536 & 0.306 & 0.384 & 0.186 & 0.193 & 0.390 & 0.231 & 0.322 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.333 & 0.365 & 0.310 & 0.333 & 0.071 & 0.333 & 0.535 & 0.451 & 0.342 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.552 & 0.326 & 0.478 & 0.524 & 0.328 & 0.365 & 0.319 & 0.292 & 0.398 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.467 & 0.234 & 0.420 & 0.438 & 0.369 & 0.467 & 0.501 & 0.378 & 0.409 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.867 & 0.191 & 0.788 & 0.814 & 0.423 & 0.830 & 0.385 & 0.354 & 0.582 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.771 & 0.422 & 0.706 & 0.748 & 0.655 & 0.490 & 0.606 & 0.530 & 0.616 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.857 & 0.261 & 0.787 & 0.833 & 0.857 & 0.857 & 0.496 & 0.449 & 0.675 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.971 & 0.255 & 0.938 & 0.890 & 0.607 & 0.765 & 0.616 & 0.594 & 0.705 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.924 & 0.567 & 0.840 & 0.924 & 0.833 & 0.812 & 0.487 & 0.427 & 0.727 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(18) Task: Travel Comparison}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.023 & 0.017 & 0.020 & 0.020 & 0.000 & 0.024 & 0.270 & 0.122 & 0.062 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.111 & 0.026 & 0.108 & 0.111 & 0.000 & 0.111 & 0.303 & 0.388 & 0.145 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.348 & 0.359 & 0.297 & 0.317 & 0.199 & 0.200 & 0.390 & 0.231 & 0.293 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.476 & 0.224 & 0.400 & 0.381 & 0.429 & 0.476 & 0.319 & 0.292 & 0.375 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.571 & 0.088 & 0.509 & 0.429 & 0.571 & 0.356 & 0.487 & 0.427 & 0.430 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.714 & 0.171 & 0.650 & 0.476 & 0.071 & 0.714 & 0.385 & 0.354 & 0.442 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.643 & 0.265 & 0.619 & 0.562 & 0.149 & 0.421 & 0.502 & 0.478 & 0.455 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.619 & 0.417 & 0.532 & 0.619 & 0.143 & 0.485 & 0.535 & 0.451 & 0.475 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.619 & 0.099 & 0.543 & 0.524 & 0.571 & 0.416 & 0.606 & 0.530 & 0.488 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.714 & 0.388 & 0.601 & 0.619 & 0.643 & 0.386 & 0.316 & 0.259 & 0.491 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.667 & 0.446 & 0.601 & 0.571 & 0.429 & 0.667 & 0.501 & 0.378 & 0.532 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.714 & 0.203 & 0.691 & 0.714 & 0.438 & 0.481 & 0.571 & 0.566 & 0.547 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 1.000 & 0.119 & 0.938 & 0.810 & 0.857 & 0.573 & 0.616 & 0.594 & 0.688 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 1.000 & 0.239 & 0.897 & 0.667 & 1.000 & 1.000 & 0.496 & 0.449 & 0.718 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(19) Task: Heatmap}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.016 & 0.028 & 0.014 & 0.017 & 0.000 & 0.017 & 0.269 & 0.122 & 0.060 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.040 & 0.200 & 0.037 & 0.040 & 0.000 & 0.040 & 0.386 & 0.247 & 0.124 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.172 & 0.090 & 0.158 & 0.177 & 0.038 & 0.146 & 0.286 & 0.364 & 0.179 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.100 & 0.219 & 0.088 & 0.100 & 0.038 & 0.072 & 0.501 & 0.378 & 0.187 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.225 & 0.280 & 0.214 & 0.225 & 0.038 & 0.194 & 0.319 & 0.292 & 0.223 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.325 & 0.848 & 0.311 & 0.325 & 0.088 & 0.170 & 0.316 & 0.259 & 0.330 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.360 & 0.269 & 0.346 & 0.360 & 0.140 & 0.268 & 0.535 & 0.451 & 0.341 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.650 & 0.253 & 0.605 & 0.650 & 0.292 & 0.383 & 0.385 & 0.354 & 0.447 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.500 & 0.488 & 0.479 & 0.500 & 0.188 & 0.500 & 0.496 & 0.449 & 0.450 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.619 & 0.127 & 0.586 & 0.524 & 0.429 & 0.524 & 0.571 & 0.566 & 0.493 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.714 & 0.123 & 0.688 & 0.667 & 0.571 & 0.524 & 0.502 & 0.478 & 0.533 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.625 & 0.674 & 0.594 & 0.625 & 0.338 & 0.568 & 0.487 & 0.427 & 0.542 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.700 & 0.520 & 0.687 & 0.700 & 0.525 & 0.657 & 0.606 & 0.530 & 0.616 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.750 & 0.653 & 0.710 & 0.750 & 0.538 & 0.683 & 0.616 & 0.594 & 0.662 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(20) Task: Museum}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.014 & 0.034 & 0.012 & 0.010 & 0.000 & 0.014 & 0.262 & 0.118 & 0.058 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.150 & 0.109 & 0.138 & 0.101 & 0.012 & 0.124 & 0.279 & 0.353 & 0.158 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.200 & 0.217 & 0.198 & 0.163 & 0.000 & 0.200 & 0.319 & 0.292 & 0.199 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.203 & 0.714 & 0.183 & 0.153 & 0.028 & 0.120 & 0.379 & 0.224 & 0.250 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.385 & 0.262 & 0.359 & 0.231 & 0.036 & 0.321 & 0.337 & 0.305 & 0.279 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.438 & 0.334 & 0.415 & 0.275 & 0.064 & 0.295 & 0.316 & 0.259 & 0.299 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.360 & 0.534 & 0.341 & 0.229 & 0.064 & 0.320 & 0.461 & 0.344 & 0.332 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.325 & 0.692 & 0.306 & 0.238 & 0.048 & 0.193 & 0.487 & 0.427 & 0.340 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.414 & 0.537 & 0.391 & 0.314 & 0.067 & 0.284 & 0.492 & 0.410 & 0.364 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.375 & 0.604 & 0.359 & 0.267 & 0.076 & 0.350 & 0.496 & 0.449 & 0.372 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.475 & 0.229 & 0.465 & 0.475 & 0.150 & 0.425 & 0.502 & 0.478 & 0.400 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.438 & 0.467 & 0.417 & 0.363 & 0.105 & 0.438 & 0.606 & 0.530 & 0.420 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.550 & 0.249 & 0.543 & 0.550 & 0.272 & 0.466 & 0.571 & 0.566 & 0.471 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.638 & 0.296 & 0.607 & 0.388 & 0.176 & 0.548 & 0.616 & 0.594 & 0.483 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(21) Task: Research Station}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.014 & 0.034 & 0.012 & 0.010 & 0.000 & 0.014 & 0.262 & 0.118 & 0.058 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.150 & 0.109 & 0.138 & 0.101 & 0.012 & 0.124 & 0.279 & 0.353 & 0.158 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.200 & 0.217 & 0.198 & 0.163 & 0.000 & 0.200 & 0.319 & 0.292 & 0.199 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.203 & 0.714 & 0.183 & 0.153 & 0.028 & 0.120 & 0.379 & 0.224 & 0.250 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.385 & 0.262 & 0.359 & 0.231 & 0.036 & 0.321 & 0.337 & 0.305 & 0.279 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.438 & 0.334 & 0.415 & 0.275 & 0.064 & 0.295 & 0.316 & 0.259 & 0.299 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.360 & 0.534 & 0.341 & 0.229 & 0.064 & 0.320 & 0.461 & 0.344 & 0.332 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.325 & 0.692 & 0.306 & 0.238 & 0.048 & 0.193 & 0.487 & 0.427 & 0.340 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.414 & 0.537 & 0.391 & 0.314 & 0.067 & 0.284 & 0.492 & 0.410 & 0.364 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.375 & 0.604 & 0.359 & 0.267 & 0.076 & 0.350 & 0.496 & 0.449 & 0.372 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.537 & 0.324 & 0.531 & 0.237 & 0.016 & 0.479 & 0.502 & 0.478 & 0.388 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.438 & 0.467 & 0.417 & 0.363 & 0.105 & 0.438 & 0.606 & 0.530 & 0.420 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.550 & 0.271 & 0.542 & 0.275 & 0.076 & 0.516 & 0.571 & 0.566 & 0.421 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.638 & 0.296 & 0.607 & 0.388 & 0.176 & 0.548 & 0.616 & 0.594 & 0.483 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(22) Task: Hugeicons}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.014 & 0.036 & 0.010 & 0.013 & 0.000 & 0.016 & 0.262 & 0.118 & 0.059 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.113 & 0.256 & 0.096 & 0.113 & 0.000 & 0.113 & 0.316 & 0.259 & 0.158 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.149 & 0.115 & 0.114 & 0.137 & 0.040 & 0.135 & 0.279 & 0.353 & 0.165 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.208 & 0.190 & 0.164 & 0.208 & 0.000 & 0.208 & 0.319 & 0.292 & 0.199 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.143 & 0.140 & 0.137 & 0.143 & 0.000 & 0.143 & 0.502 & 0.478 & 0.211 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.201 & 0.754 & 0.151 & 0.209 & 0.096 & 0.131 & 0.379 & 0.224 & 0.268 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.190 & 0.250 & 0.187 & 0.190 & 0.089 & 0.190 & 0.571 & 0.566 & 0.279 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.382 & 0.277 & 0.296 & 0.314 & 0.124 & 0.351 & 0.337 & 0.305 & 0.298 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.357 & 0.564 & 0.281 & 0.312 & 0.222 & 0.350 & 0.461 & 0.344 & 0.361 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.412 & 0.567 & 0.322 & 0.427 & 0.231 & 0.311 & 0.492 & 0.410 & 0.397 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.351 & 0.729 & 0.296 & 0.351 & 0.213 & 0.304 & 0.606 & 0.530 & 0.423 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.482 & 0.440 & 0.365 & 0.399 & 0.377 & 0.482 & 0.496 & 0.449 & 0.436 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.542 & 0.369 & 0.396 & 0.488 & 0.352 & 0.443 & 0.487 & 0.427 & 0.438 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.542 & 0.534 & 0.441 & 0.419 & 0.457 & 0.542 & 0.616 & 0.594 & 0.518 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(23) Task: Crypto Purchase Estimation}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.021 & 0.051 & 0.018 & 0.019 & 0.000 & 0.016 & 0.262 & 0.118 & 0.063 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.232 & 0.163 & 0.209 & 0.203 & 0.046 & 0.137 & 0.279 & 0.353 & 0.203 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.360 & 0.415 & 0.348 & 0.360 & 0.000 & 0.360 & 0.316 & 0.259 & 0.302 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.314 & 1.000 & 0.278 & 0.309 & 0.110 & 0.132 & 0.379 & 0.224 & 0.352 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.596 & 0.394 & 0.544 & 0.465 & 0.142 & 0.355 & 0.337 & 0.305 & 0.392 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.524 & 0.654 & 0.480 & 0.524 & 0.251 & 0.185 & 0.319 & 0.292 & 0.404 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.571 & 0.223 & 0.566 & 0.402 & 0.090 & 0.478 & 0.502 & 0.478 & 0.414 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.557 & 0.803 & 0.517 & 0.461 & 0.254 & 0.353 & 0.461 & 0.344 & 0.469 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.569 & 0.649 & 0.542 & 0.529 & 0.123 & 0.477 & 0.487 & 0.427 & 0.476 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.642 & 0.808 & 0.593 & 0.632 & 0.265 & 0.314 & 0.492 & 0.410 & 0.519 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.635 & 0.696 & 0.590 & 0.479 & 0.245 & 0.577 & 0.496 & 0.449 & 0.521 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.706 & 0.449 & 0.699 & 0.706 & 0.288 & 0.292 & 0.571 & 0.566 & 0.535 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.754 & 0.811 & 0.695 & 0.558 & 0.440 & 0.350 & 0.606 & 0.530 & 0.593 \\
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.770 & 0.716 & 0.730 & 0.690 & 0.337 & 0.486 & 0.616 & 0.594 & 0.617 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(24) Task: Stock Growth Estimation}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    % 1) GLM 4.5v
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.050 & 0.041 & 0.048 & 0.050 & 0.000 & 0.050 & 0.128 & 0.022 & 0.049 \\
    % 2) Gemini 2.5 Flash Lite
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.388 & 0.275 & 0.384 & 0.388 & 0.071 & 0.263 & 0.184 & 0.165 & 0.265 \\
    % 3) Llama-4-Scout
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.575 & 0.156 & 0.562 & 0.525 & 0.198 & 0.187 & 0.287 & 0.412 & 0.363 \\
    % 4) Qwen2.5-VL-72B  (LLM judge updated)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.531 & 0.444 & 0.514 & 0.531 & 0.306 & 0.206 & 0.234 & 0.312 & 0.385 \\
    % 5) Claude 4.5 Haiku
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.563 & 0.361 & 0.552 & 0.563 & 0.243 & 0.365 & 0.355 & 0.331 & 0.417 \\
    % 6) Gemini 2.5 Flash
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.613 & 0.436 & 0.604 & 0.600 & 0.329 & 0.613 & 0.390 & 0.525 & 0.514 \\
    % 7) InternVL 3.5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.713 & 0.479 & 0.704 & 0.688 & 0.391 & 0.604 & 0.355 & 0.419 & 0.544 \\
    % 8) Grok-4 Fast
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.688 & 0.359 & 0.680 & 0.688 & 0.519 & 0.658 & 0.380 & 0.479 & 0.556 \\
    % 9) GPT-5 Mini
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.925 & 0.474 & 0.911 & 0.838 & 0.682 & 0.603 & 0.350 & 0.717 & 0.687 \\
    % 10) GPT-5 Nano
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.950 & 0.361 & 0.937 & 0.900 & 0.813 & 0.752 & 0.358 & 0.580 & 0.706 \\
    % 11) Claude 4.5 Sonnet
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.950 & 0.748 & 0.934 & 0.925 & 0.859 & 0.446 & 0.372 & 0.502 & 0.717 \\
    % 12) Gemini 2.5 Pro
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.838 & 0.729 & 0.811 & 0.813 & 0.662 & 0.807 & 0.507 & 0.576 & 0.718 \\
    % 13) GPT-5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.888 & 0.375 & 0.885 & 0.875 & 0.695 & 0.793 & 0.512 & 0.725 & 0.718 \\
    % 14) Grok 4 (0709)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.875 & 0.585 & 0.871 & 0.863 & 0.671 & 0.832 & 0.505 & 0.675 & 0.735 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(25) Task: FIPE Car Variant Lookup}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    % 1) GLM 4.5v
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.033 & 0.028 & 0.030 & 0.033 & 0.000 & 0.033 & 0.204 & 0.126 & 0.061 \\
    % 2) Gemini 2.5 Flash Lite
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.033 & 0.167 & 0.033 & 0.033 & 0.000 & 0.033 & 0.258 & 0.089 & 0.081 \\
    % 3) Claude 4.5 Haiku
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.200 & 0.184 & 0.191 & 0.200 & 0.024 & 0.133 & 0.355 & 0.244 & 0.191 \\
    % 4) InternVL 3.5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.200 & 0.299 & 0.188 & 0.200 & 0.048 & 0.134 & 0.367 & 0.255 & 0.211 \\
    % 5) Llama-4-Scout
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.333 & 0.086 & 0.316 & 0.333 & 0.143 & 0.062 & 0.267 & 0.320 & 0.233 \\
    % 6) Grok-4 Fast
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.333 & 0.506 & 0.312 & 0.283 & 0.048 & 0.239 & 0.442 & 0.386 & 0.319 \\
    % 7) Gemini 2.5 Flash
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.367 & 0.357 & 0.357 & 0.283 & 0.148 & 0.244 & 0.496 & 0.372 & 0.328 \\
    % 8) Qwen2.5-VL-72B (LLM judge updated)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.500 & 0.349 & 0.474 & 0.367 & 0.191 & 0.435 & 0.346 & 0.347 & 0.376 \\
    % 9) Claude 4.5 Sonnet
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.500 & 0.397 & 0.472 & 0.450 & 0.167 & 0.162 & 0.492 & 0.467 & 0.388 \\
    % 10) GPT-5 Nano
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.567 & 0.229 & 0.535 & 0.467 & 0.191 & 0.338 & 0.471 & 0.327 & 0.391 \\
    % 11) GPT-5 Mini
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.467 & 0.305 & 0.445 & 0.467 & 0.167 & 0.307 & 0.513 & 0.550 & 0.403 \\
    % 12) Grok 4 (0709)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.533 & 0.295 & 0.516 & 0.433 & 0.238 & 0.249 & 0.508 & 0.486 & 0.407 \\
    % 13) Gemini 2.5 Pro
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.500 & 0.570 & 0.483 & 0.450 & 0.119 & 0.248 & 0.646 & 0.534 & 0.444 \\
    % 14) GPT-5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.700 & 0.216 & 0.640 & 0.450 & 0.071 & 0.398 & 0.600 & 0.500 & 0.447 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(26) Task: Class Demand Estimation}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    % 1) GLM 4.5v
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.117 & 0.052 & 0.117 & 0.117 & 0.000 & 0.117 & 0.354 & 0.294 & 0.146 \\
    % 2) Claude 4.5 Haiku
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.167 & 0.166 & 0.160 & 0.167 & 0.030 & 0.167 & 0.321 & 0.197 & 0.172 \\
    % 3) InternVL 3.5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.150 & 0.233 & 0.150 & 0.150 & 0.000 & 0.150 & 0.350 & 0.349 & 0.192 \\
    % 4) Gemini 2.5 Flash Lite
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.222 & 0.111 & 0.217 & 0.160 & 0.000 & 0.222 & 0.279 & 0.333 & 0.193 \\
    % 5) Claude 4.5 Sonnet
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.278 & 0.384 & 0.274 & 0.215 & 0.000 & 0.278 & 0.429 & 0.297 & 0.269 \\
    % 6) Qwen2.5-VL-72B (LLM judge updated)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.442 & 0.191 & 0.439 & 0.442 & 0.015 & 0.386 & 0.396 & 0.436 & 0.343 \\
    % 7) Llama-4-Scout
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.442 & 0.226 & 0.439 & 0.442 & 0.141 & 0.442 & 0.371 & 0.400 & 0.363 \\
    % 8) GPT-5 Nano
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.397 & 0.622 & 0.392 & 0.397 & 0.181 & 0.206 & 0.438 & 0.501 & 0.392 \\
    % 9) Gemini 2.5 Flash
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.464 & 0.544 & 0.460 & 0.436 & 0.000 & 0.464 & 0.467 & 0.416 & 0.406 \\
    % 10) Gemini 2.5 Pro
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.558 & 0.418 & 0.547 & 0.376 & 0.061 & 0.558 & 0.521 & 0.502 & 0.443 \\
    % 11) Grok-4 Fast
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.544 & 0.722 & 0.544 & 0.482 & 0.000 & 0.544 & 0.517 & 0.475 & 0.478 \\
    % 13) GPT-5 Mini
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.540 & 0.325 & 0.526 & 0.518 & 0.366 & 0.447 & 0.567 & 0.568 & 0.482 \\
    % 12) Grok 4 (0709)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.614 & 0.528 & 0.610 & 0.586 & 0.167 & 0.614 & 0.625 & 0.707 & 0.556 \\
    % 14) GPT-5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.856 & 0.456 & 0.799 & 0.681 & 0.606 & 0.387 & 0.653 & 0.598 & 0.630 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\arraybackslash}m{3.7cm}*{9}{>{\centering\arraybackslash}m{1.0cm}}}
    \toprule
    \multicolumn{10}{c}{\textbf{(27) Task: NixOS Diagnostic}} \\
    \midrule
    \multirow{3}{*}{\centering Model}
    & \multicolumn{2}{c}{Detection}
    & \multicolumn{4}{c}{Trajectory Alignment}
    & \multicolumn{2}{c}{LLM Judge}
    & \multirow{3}{*}{\centering\shortstack{Average\\Score}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-7} \cmidrule(lr){8-9}
    & Recall & Precision
    & \shortstack{Argument\\Similarity}
    & \shortstack{Step\\Coherence}
    & \shortstack{Order\\Consistency}
    & \shortstack{Merge\\Purity}
    & \shortstack{Task\\Completion}
    & \shortstack{Information\\Grounding}
    & \\
    \midrule
    % 1) GLM 4.5v
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/glm.png}}\hspace{3pt}
    GLM 4.5v \cite{hong2025glm45v}
        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.225 & 0.042 & 0.033 \\
    % 2) Llama-4-Scout
    \raisebox{-0.2\height}{\includegraphics[height=0.6em]{figure/icon/llama.png}}\hspace{3pt}
    Llama-4-Scout-17B16E \cite{meta2025llama4scout17b16e}
        & 0.222 & 0.121 & 0.213 & 0.188 & 0.045 & 0.173 & 0.221 & 0.160 & 0.168 \\
    % 3) InternVL 3.5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/internvl.png}}\hspace{3pt}
    InternVL 3.5 \cite{wang2025internvl35}
        & 0.167 & 0.413 & 0.157 & 0.132 & 0.000 & 0.167 & 0.279 & 0.083 & 0.175 \\
    % 4) Gemini 2.5 Flash Lite
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash Lite \cite{comanici2025gemini25}
        & 0.153 & 0.536 & 0.132 & 0.118 & 0.024 & 0.112 & 0.254 & 0.301 & 0.204 \\
    % 5) Claude 4.5 Haiku
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Haiku \cite{anthropic2025haiku45}
        & 0.306 & 0.329 & 0.294 & 0.306 & 0.053 & 0.252 & 0.383 & 0.354 & 0.285 \\
    % 6) GPT-5 Nano
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Nano \cite{openai2025gpt5nano}
        & 0.306 & 0.821 & 0.301 & 0.292 & 0.049 & 0.215 & 0.312 & 0.354 & 0.331 \\
    % 7) Grok-4 Fast
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok-4 Fast \cite{xai2025grok4fast}
        & 0.319 & 0.571 & 0.316 & 0.271 & 0.069 & 0.319 & 0.354 & 0.496 & 0.339 \\
    % 8) Qwen2.5-VL-72B (LLM judge updated)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/qwen.png}}\hspace{3pt}
    Qwen2.5-VL-72B \cite{bai2025qwen25vl}
        & 0.389 & 0.647 & 0.378 & 0.354 & 0.041 & 0.389 & 0.271 & 0.361 & 0.354 \\
    % 9) Claude 4.5 Sonnet
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/claude.png}}\hspace{3pt}
    Claude 4.5 Sonnet \cite{anthropic2025sonnet45}
        & 0.403 & 0.585 & 0.354 & 0.375 & 0.150 & 0.219 & 0.362 & 0.409 & 0.357 \\
    % 10) Grok 4 (0709)
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/grok.png}}\hspace{3pt}
    Grok 4 (0709) \cite{xai2025grok4}
        & 0.292 & 0.964 & 0.274 & 0.292 & 0.163 & 0.292 & 0.444 & 0.416 & 0.392 \\
    % 11) Gemini 2.5 Flash
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Flash \cite{comanici2025gemini25}
        & 0.333 & 0.804 & 0.295 & 0.333 & 0.155 & 0.333 & 0.400 & 0.548 & 0.400 \\
    % 12) GPT-5 Mini
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 Mini \cite{openai2025gpt5mini}
        & 0.597 & 0.538 & 0.590 & 0.542 & 0.191 & 0.356 & 0.446 & 0.549 & 0.476 \\
    % 13) Gemini 2.5 Pro
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gemini.png}}\hspace{3pt}
    Gemini 2.5 Pro \cite{comanici2025gemini25}
        & 0.569 & 0.538 & 0.512 & 0.399 & 0.268 & 0.472 & 0.533 & 0.524 & 0.477 \\
    % 14) GPT-5
    \raisebox{-0.2\height}{\includegraphics[height=0.9em]{figure/icon/gpt.png}}\hspace{3pt}
    GPT-5 \cite{openai2025gpt5systemcard}
        & 0.764 & 0.392 & 0.747 & 0.572 & 0.499 & 0.556 & 0.421 & 0.583 & 0.567 \\
    \bottomrule
    \end{tabular}
